Toric Eigenvalue Methods for Solving Sparse Polynomial Systems

We consider the problem of computing homogeneous coordinates of points in a zero-dimensional subscheme of a compact, complex toric variety $X$. Our starting point is a homogeneous ideal $I$ in the Cox ring of $X$, which in practice might arise from homogenizing a sparse polynomial system. We prove a new eigenvalue theorem in the toric compact setting, which leads to a novel, robust numerical approach for solving this problem. Our method works in particular for systems having isolated solutions with arbitrary multiplicities. It depends on the multigraded regularity properties of $I$. We study these properties and provide bounds on the size of the matrices appearing in our approach when $I$ is a complete intersection.

==> affchart_doublepillow.tex <==
\begin{tikzpicture}[baseline=0.5 cm,scale=1.2]
	\coordinate (O) at (0,0);
	\coordinate (u1) at (1,1);
	\coordinate (uu1) at (2.5,2.5);
	\coordinate (u2) at (-1,1);
	\coordinate (uu2) at (-2.5,2.5);

	%\draw[step=1cm,gray,very thin, opacity = 0.3] (-1.9,-1.9) grid (1.9,1.9);
			%\draw[opacity=0.4,fill = red,] (A)--(B)--(C)--cycle;
	\draw[-latex, very thick] (O) -> (u1); 
	\draw[-latex, very thick] (O) -> (u2);
	\draw[opacity=0.2,fill = blue,] (O)--(uu1)--(uu2)--cycle;
	\draw (1.3,1) node{\footnotesize $y_3$};
	\draw (0.2,1) node{\footnotesize $y_2$};
	\draw (-1.3,1) node{\footnotesize $y_1$};
	\draw (0,2.2) node{\footnotesize $y_2^2=y_1y_3$};
	
	\draw (1,1) node{};
	\filldraw (0,0) circle (1pt);
	\filldraw (1,1) circle (1pt);
	\filldraw (-1,1) circle (1pt);
	\filldraw (0,1) circle (1pt);
	\filldraw (2,2) circle (1pt);
	\filldraw (0,2) circle (1pt);
	\filldraw (-2,2) circle (1pt);
	\filldraw (-1,2) circle (1pt);
	\filldraw (1,2) circle (1pt);
	%\draw (1,1) node{$\sigma_{23}$};%\node (pt2) at (axis cs:0,0) {};
\end{tikzpicture} 

==> fan_doublepillow.tex <==
\begin{tikzpicture}[baseline=-1 cm,scale=.75]
	\coordinate (O) at (0,0);
	\coordinate (u1) at (1,1);
	\coordinate (uu1) at (2,2);
	\coordinate (u2) at (-1,1);
	\coordinate (uu2) at (-2,2);
	\coordinate (u3) at (-1,-1);
	\coordinate (uu3) at (-2,-2);
	\coordinate (u4) at (1,-1);
	\coordinate (uu4) at (2,-2);
	\coordinate (X) at (1.5,0);
	\coordinate (Y) at (0,1.5);
	%\draw[step=1cm,gray,very thin, opacity = 0.3] (-1.9,-1.9) grid (1.9,1.9);
			%\draw[opacity=0.4,fill = red,] (A)--(B)--(C)--cycle;
%	\draw[-latex, thick] (O) -- (X) node[anchor=west]{} ;
%	\draw[-latex, thick] (O) -- (Y) node[anchor=south]{} ;
	\draw[-latex] (O) -> (u1); 
	\draw[-latex] (O) -> (u2);
	\draw[-latex] (O) -> (u3); 
	\draw[-latex] (O) -> (u4);
	%\draw (-6,0) node{$P$};
	\draw[opacity=0.2,fill = blue,] (O)--(uu1)--(uu2)--cycle;
	\draw[opacity=0.2,fill = green,] (O)--(uu2)--(uu3)--cycle;
	\draw[opacity=0.2,fill = yellow,] (O)--(uu3)--(uu4)--cycle;
	\draw[opacity=0.2,fill = orange,] (O)--(uu4)--(uu1)--cycle;
	\draw (0.6,-1) node{};
	\draw (-1,0.5) node{};
	\draw (1,1) node{};
	\draw (0,1.3) node{$\sigma_{1}$};
	%\node (pt2) at (axis cs:0,1) {$\sigma_1$};
\end{tikzpicture} 

==> fanhirz.tex <==
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,0}
\definecolor{mycolor3}{rgb}{0,0,1}
\definecolor{mycolor4}{rgb}{1,1,0}
\begin{tikzpicture}[baseline = -0.5cm, scale=.9]
  \begin{axis}[%
width=1.4in,
height=1.4in,
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]


\addplot [color=black!30!white,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
0	4\\
4	4\\
4	0\\
0	0\\
};
\addplot [color=black!30!white,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
4	-4\\
0	-4\\
0	0\\
};
\addplot [color=black!30!white,solid,fill opacity=0.2,fill = mycolor3,forget plot]
  table[row sep=crcr]{%
0	0\\
-4	-4\\
-4	4\\
0	4\\
0	0\\
};
\addplot [color=black!30!white,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-4\\
-4	-4\\
0	0\\
};
%\draw[thick,] (O)--(B1)--(C1)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (O)--(BB1)--(CC1)--cycle;
%\draw[thick,] (A2)--(O)--(C2)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (AA2)--(O)--(CC2)--cycle;
%\draw[thick,] (A3)--(B3)--(O)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (AA3)--(BBB3)--(BB3)--(O)--cycle;
%\draw[-latex] (O) -- (X) node[anchor=west]{} ;
%\draw[-latex] (O) -- (Y) node[anchor=south]{} ;
%\node (n1) at (axis cs:2,2) {\large ${\sigma_1}$};
%\node (n2) at (axis cs:2,-2) {\large ${\sigma_4}$};
%\node (n3) at (axis cs:-2,1) {\large ${\sigma_2}$};
%\node (n3) at (axis cs:-1.25,-3) {\large ${\sigma_3}$};,


%\draw[color=red!60] (axis cs:0,0) -- (axis cs:4,0);
%\draw[color=red!60] (axis cs:0,0) -- (axis cs:0,4);
%\draw[color=red!60] (axis cs:0,0) -- (axis cs:0,-4);
%\draw[color=red!60] (axis cs:0,0) -- (axis cs:-4,-4);

\draw[-latex] (axis cs:0,0) -- (axis cs:2,0) node[anchor=north] {$u_1$};
\draw[-latex] (axis cs:0,0) -- (axis cs:0,2) node[anchor=west] {$u_2$};
\draw[-latex] (axis cs:0,0) -- (axis cs:0,-2) node[anchor=west] {$u_3$};
\draw[-latex] (axis cs:0,0) -- (axis cs:-2,-2) node[anchor=east] {$u_4$};


\end{axis}
\end{tikzpicture} 
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> newtonpolygons.tex <==

\definecolor{mycolor1}{rgb}{1,0,0}
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=-0.5,
xmax=3.5,
xtick = \empty,
ymin=-1,
ymax=2,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none} 
]
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
2	0\\
1	1\\
0	1\\
0	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (0,0) (1,0) (1,1) (2,0) (0,1)
};

\node at (axis cs:0.75,0.5) {$P$};
\end{axis}
\end{tikzpicture}%

==> norms_condnbs.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$e$},
ymode=log,
ymin=1e-1,
ymax=1e16,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=black, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%)
0.0 4.1815405503520555\\ 
0.5 5.957150464643101\\ 
1.0 16.001032698917825\\ 
1.5 46.748764961047335\\ 
2.0 143.5115747995016\\ 
2.5 449.3249269911578\\ 
3.0 1416.3317081366538\\ 
3.5 4474.2562698316015\\ 
4.0 14144.256625840642\\ 
4.5 44723.48076921423\\ 
5.0 141423.4775102386\\ 
5.5 447215.71670960804\\ 
6.0 1.4142156822330581e6\\ 
6.5 4.472138056019696e6\\ 
7.0 1.4142137720240906e7\\ 
7.5 4.472136131277173e7\\ 
8.0 1.414213532799484e8\\ 
8.5 4.4721378305080706e8\\ 
9.0 1.414213949038181e9\\ 
9.5 4.472122155796635e9\\ 
10.0 1.4141979657219147e10\\ 
10.5 4.472123609274677e10\\ 
11.0 1.4141339871251678e11\\ 
11.5 4.4700374571891675e11\\ 
12.0 1.4135310526750652e12\\ 
12.5 4.459329210982372e12\\ 
13.0 1.3846735570553816e13\\ 
13.5 4.3889815477184375e13\\ 
14.0 1.403418168180207e14\\ 
};  \label{fignorms} 
\addplot [color=mycolor3, mark size=1.0pt, mark=*, mark options={solid, mycolor3}, forget plot]
        table[row sep=crcr]{%)
0.0 159.6989634263153\\ 
0.5 870.822490232427\\ 
1.0 1197.4262562527238\\ 
1.5 3546.472820900721\\ 
2.0 11152.112180808921\\ 
2.5 35247.579924669786\\ 
3.0 111457.16889062131\\ 
3.5 352457.07650581654\\ 
4.0 1.1145669647088167e6\\ 
4.5 3.524570437569629e6\\ 
5.0 1.1145670706867192e7\\ 
5.5 3.524570586835758e7\\ 
6.0 1.1145670871219258e8\\ 
6.5 3.5245705991858333e8\\ 
7.0 1.1145670922150443e9\\ 
7.5 3.5245705576951795e9\\ 
8.0 1.1145671016084583e10\\ 
8.5 3.524570792617162e10\\ 
9.0 1.1145672878106859e11\\ 
9.5 3.5245647639252563e11\\ 
10.0 1.1145717722219033e12\\ 
10.5 3.524544172630287e12\\ 
11.0 1.1145295517255174e13\\ 
11.5 3.524461791458049e13\\ 
12.0 1.1145192544608108e14\\ 
12.5 3.5364993112563475e14\\ 
13.0 1.1087315395871004e15\\ 
13.5 3.6665650914016775e15\\ 
14.0 1.2184847626982606e16\\ 
};  \label{figcondnbs} 
\end{axis} 
\end{tikzpicture}% 

==> regMultiHomSystem.tex <==
       \begin{tikzpicture}[scale=0.775]
         \draw[gray!50, thin, step=1] (0,0) grid (6.5,6.5);
         \draw[->] (-.2,0) -- (6.7,0) node[right] {\small $a$};
         \draw[->] (0,-.2) -- (0,6.7) node[above] {\small $b$};

         \foreach \x in {0,...,6} {
           \draw (\x,0.1) -- (\x,-0.1) node[below] {\tiny \x};
         }
         \foreach \y in {0,...,6} \draw (-0.1,\y) -- (0.1,\y) node[left= 5pt] {\tiny \y};



         \fill[yellow,opacity=0.2] (0,6.5) rectangle (3,3);
%         \fill[blue,opacity=0.3,pattern=north west lines] (0,6.5) rectangle (3,3);
%         \draw (.5,5) node[fill,color=white,text=black,rectangle,
%         above,opacity=0.5] {\phantom{\tiny $H^2(X,\OX(a,b))$ \\ $\neq 0$}};
%         \draw (.5,5) node[above]  {\parbox{50px}{\center \small $H^2(X_\Sigma,\OX(a-6,b-3))$ $ \neq 0$}};

         \fill[green,opacity=0.2] (3,3) rectangle (6.5,0);
%         \fill[gray,opacity=0.3,pattern=north east lines] (3,3) rectangle (6.5,0);
         % \draw (0.58,-2.5) node[fill,color=white,text=black,rectangle,
         % below right,opacity=0.5] {\phantom{\tiny $\mathtt{sp}(H^4_B(\K[\bm{x},\bm{y}]$}};
         % \draw (0.5,-2.5) node[below right]  {\tiny $\mathtt{sp}(H^4_B(\K[\bm{x},\bm{y}]))$};


         \fill[blue,opacity=0.2] (0,0) rectangle (3,3);
%         \fill[gray,opacity=0.3,pattern=crosshatch dots] (0,0) rectangle (3,3);
         % \draw (-2,-2.5) node[fill,color=white,text=black,rectangle,
         % below,opacity=0.5] {\phantom{\tiny $\mathtt{sp}(H^5_B(\K[\bm{x},\bm{y}]$}};
         % \draw (-2,-2.5) node[below]  {\tiny $\mathtt{sp}(H^5_B(\K[\bm{x},\bm{y}]))$};

        %\fill[red,opacity=0.75] (4,4) circle (0.1cm);

         
%         \draw[thick,dashed,opacity=0.5] (0,3) -- (6.5,3);
%         \draw[thick,dashed,opacity=0.5] (3,0) -- (3,6.5);

         % \draw[pattern=north west lines,opacity=0.25] (-0.5,-1.5) rectangle (2.5,1.5);
         % \draw (-0.5,-1.5) node {\textbullet};
         % \draw (-0.4,-1.25) node[fill,color=white,text=black,rectangle, above right,opacity=0.9] {\phantom{\tiny  $\,(1,3) \in CMreg \K[\bm{x},\bm{y}]$}};
         % \draw (-0.5,-1.25) node[above right] {\tiny  $-(1,\!3)\!\in\!CMreg(\K[\bm{x},\!\bm{y}])$};
       \end{tikzpicture}

==> regMultiProjSpace.tex <==
       \begin{tikzpicture}
         \draw[gray!50, thin, step=0.5] (-3.5,-3.5) grid (2,2);
         \draw[->] (-3.5,0) -- (2.2,0) node[right] {\small $a$};
         \draw[->] (0,-3.5) -- (0,2.2) node[above] {\small $b$};

         \foreach \x in {-6,...,3} {
           \draw (\x/2,0.1) -- (\x/2,-0.1) node[below] {\tiny \x};
         }
         \foreach \y in {-6,...,3} \draw (-0.1,\y/2) -- (0.1,\y/2) node[left= 5pt] {\tiny \y};


%     \foreach \x in {-7,...,-3}
%     \foreach \y in {0,...,4}
%       {
%         \draw (\x/2,\y/2) circle (0.05cm);
% %        \fill (\x/2,\y/2) circle (0.025cm);
%       }         

%       \foreach \y in {-7,...,-3}
%       \foreach \x in {0,...,4}
%       {
%         \draw (\x/2,\y/2) circle (0.05cm);
% %        \fill (\x/2,\y/2) circle (0.025cm);
%       }         

%       \foreach \y in {-7,...,-3}
%       \foreach \x in {-7,...,-3}
%       {
%         \fill (\x/2,\y/2) circle (0.05cm);
% %        \fill (\x/2,\y/2) circle (0.025cm);
%       }         

         
          \fill[yellow,opacity=0.2] (-3.5,2) rectangle (-1.5,0);
         % \draw (-2,0.5) node[fill,color=white,text=black,rectangle,
         % above,opacity=0.5] {\phantom{\tiny $H^2(X,\OX(a,b)) \neq 0$}};
         % \draw (-2,0.5) node[above]  {\tiny $H^2(X,\OX(a,b)) \neq 0$};

         \fill[green,opacity=0.2] (0,-1.5) rectangle (2,-3.5);
         % \draw (0.58,-2.5) node[fill,color=white,text=black,rectangle,
         % below right,opacity=0.5] {\phantom{\tiny $\mathtt{sp}(H^4_B(\K[\bm{x},\bm{y}]$}};
         % \draw (0.5,-2.5) node[below right]  {\tiny $\mathtt{sp}(H^4_B(\K[\bm{x},\bm{y}]))$};

         
         \fill[blue,opacity=0.2] (-3.5,-3.5) rectangle (-1.5,-1.5);
         % \draw (-2,-2.5) node[fill,color=white,text=black,rectangle,
         % below,opacity=0.5] {\phantom{\tiny $\mathtt{sp}(H^5_B(\K[\bm{x},\bm{y}]$}};
         % \draw (-2,-2.5) node[below]  {\tiny $\mathtt{sp}(H^5_B(\K[\bm{x},\bm{y}]))$};

         % \draw[pattern=north west lines,opacity=0.25] (-0.5,-1.5) rectangle (2.5,1.5);
         % \draw (-0.5,-1.5) node {\textbullet};
         % \draw (-0.4,-1.25) node[fill,color=white,text=black,rectangle, above right,opacity=0.9] {\phantom{\tiny  $\,(1,3) \in CMreg \K[\bm{x},\bm{y}]$}};
         % \draw (-0.5,-1.25) node[above right] {\tiny  $-(1,\!3)\!\in\!CMreg(\K[\bm{x},\!\bm{y}])$};
       \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "pictureMatias2"
%%% End:


==> residualsCEvsBT.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$e$},
ymode=log,
ymin=1e-17,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, mycolor1}, dashed, forget plot]
table[row sep=crcr]{%)
0.0 1.7396958547654874e-15\\ 
0.5 1.6842375991805403e-14\\ 
1.0 6.108637558002145e-16\\ 
1.5 1.775594075883167e-15\\ 
2.0 2.927433751596372e-14\\ 
2.5 8.514050157560332e-14\\ 
3.0 1.4152249805269604e-13\\ 
3.5 2.3337953882076996e-12\\ 
4.0 5.2105010618508e-12\\ 
4.5 1.2831702168704035e-11\\ 
5.0 9.490131948142871e-12\\ 
5.5 2.8525963019224604e-10\\ 
6.0 1.5843170384431622e-10\\ 
6.5 1.2943535233076936e-10\\ 
7.0 1.606385153889906e-9\\ 
7.5 4.225648154722335e-9\\ 
8.0 1.6620682594731778e-7\\ 
8.5 1.1924868132659319e-7\\ 
9.0 9.013291620311531e-8\\ 
9.5 1.0742827547767855e-7\\ 
10.0 1.2893322632464077e-6\\ 
10.5 4.055425629613132e-6\\ 
11.0 1.4432423343762415e-5\\ 
11.5 0.00010144657400500874\\ 
12.0 0.00029038134652727436\\ 
12.5 4.054643026239699e-5\\ 
13.0 0.002315993157198248\\ 
13.5 0.00779057249645798\\ 
14.0 0.006863851715189287\\ 
};  \label{figmaxresCE} 
\addplot [color=mycolor1, mark size=1.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
        table[row sep=crcr]{%)
0.0 0.0\\ 
0.5 1.8105721937103554e-15\\ 
1.0 4.62648332445569e-16\\ 
1.5 7.693233083441429e-16\\ 
2.0 1.9084112885645105e-15\\ 
2.5 2.2578000194176153e-15\\ 
3.0 1.0793334416089381e-14\\ 
3.5 1.2625961037685381e-13\\ 
4.0 5.252113729992582e-13\\ 
4.5 1.4246598299341501e-12\\ 
5.0 5.792676872832589e-12\\ 
5.5 4.610051366908456e-11\\ 
6.0 1.402998839811256e-11\\ 
6.5 4.530627833660608e-11\\ 
7.0 6.246676996220814e-11\\ 
7.5 1.023315582934372e-9\\ 
8.0 8.466278593454338e-9\\ 
8.5 2.506313203504278e-8\\ 
9.0 6.147101613413968e-9\\ 
9.5 4.6758102381579357e-8\\ 
10.0 2.5561269407825433e-7\\ 
10.5 1.7694850480119473e-6\\ 
11.0 7.626651474794553e-7\\ 
11.5 1.2924991307851585e-5\\ 
12.0 9.934799445972763e-6\\ 
12.5 1.4216279886868647e-5\\ 
13.0 0.0004841136427793718\\ 
13.5 0.0004649071941545169\\ 
14.0 0.0023253577405522845\\ 
};  \label{figmeanresCE} 
\addplot [color=mycolor1, mark size=1.0pt, dashed, mark=*, mark options={solid, mycolor1}, forget plot]
        table[row sep=crcr]{%)
0.0 0.0\\ 
0.5 5.316352693592218e-16\\ 
1.0 2.839751314938306e-16\\ 
1.5 2.119574710967524e-16\\ 
2.0 2.9413176141134487e-16\\ 
2.5 1.6751474634112117e-16\\ 
3.0 1.894246262063836e-15\\ 
3.5 2.0239229454430327e-14\\ 
4.0 1.1061303991057005e-13\\ 
4.5 2.8021193064623043e-13\\ 
5.0 2.8010559350726662e-12\\ 
5.5 1.1450210493035112e-11\\ 
6.0 2.7214585035020112e-12\\ 
6.5 1.6359895637677902e-11\\ 
7.0 7.706243573917144e-12\\ 
7.5 3.1084802470269455e-10\\ 
8.0 1.178625836876141e-9\\ 
8.5 7.085367407962164e-9\\ 
9.0 9.91617386939458e-10\\ 
9.5 1.9019092747559763e-8\\ 
10.0 7.018620897611907e-8\\ 
10.5 7.208013078116688e-7\\ 
11.0 1.0812483974461376e-7\\ 
11.5 2.8450215464737225e-6\\ 
12.0 1.1332179503319303e-6\\ 
12.5 5.19097929047048e-6\\ 
13.0 0.0001365193025970089\\ 
13.5 7.004366126951798e-5\\ 
14.0 0.0008337022389273052\\ 
};  \label{figminresCE} 
\addplot [color=mycolor2, mark size=1.0pt, dashed, mark=*, mark options={solid, mycolor2}, forget plot]
        table[row sep=crcr]{%)
0.0 7.585917874925291e-16\\ 
0.5 1.4121234155901038e-15\\ 
1.0 6.708322041905929e-16\\ 
1.5 7.610254721049285e-16\\ 
2.0 1.1602832768519269e-15\\ 
2.5 1.1757237795549336e-15\\ 
3.0 1.377395510793921e-15\\ 
3.5 9.44788411899365e-16\\ 
4.0 4.3001470553724095e-16\\ 
4.5 5.948316803303329e-16\\ 
5.0 2.3569837094520706e-15\\ 
5.5 9.234371610775305e-16\\ 
6.0 1.0882221640229961e-15\\ 
6.5 1.1003429454048666e-15\\ 
7.0 1.4491773331714915e-15\\ 
7.5 9.519280845455217e-16\\ 
8.0 2.469538065043172e-16\\ 
8.5 1.2378136093660367e-15\\ 
9.0 1.743339014582763e-15\\ 
9.5 1.880003215337906e-15\\ 
10.0 6.289064082159481e-16\\ 
10.5 1.7506977827926341e-15\\ 
11.0 1.2651436925685848e-15\\ 
11.5 6.013391656833934e-16\\ 
12.0 1.8247251869005407e-16\\ 
12.5 1.884225640475488e-15\\ 
13.0 1.5846452835427612e-15\\ 
13.5 3.125696226368417e-15\\ 
14.0 3.616946072008684e-15\\ 
};  \label{figmaxresBT} 
\addplot [color=mycolor2, mark size=1.0pt, dashed, mark=*, mark options={solid, mycolor2}, forget plot]
        table[row sep=crcr]{%)
0.0 8.585052531783988e-17\\ 
0.5 5.913307022361379e-16\\ 
1.0 6.958768337676864e-17\\ 
1.5 1.692734647387056e-16\\ 
2.0 3.1569473645776606e-17\\ 
2.5 1.1647054610444971e-16\\ 
3.0 4.0133363514206245e-16\\ 
3.5 1.7221010966172998e-16\\ 
4.0 1.2849651598124614e-16\\ 
4.5 2.8801438302596987e-16\\ 
5.0 1.5097725806169854e-16\\ 
5.5 7.787466346381119e-17\\ 
6.0 1.1027733060971003e-16\\ 
6.5 4.8015718205346983e-17\\ 
7.0 4.7536342069171046e-17\\ 
7.5 4.723061853955413e-16\\ 
8.0 9.745482529064883e-17\\ 
8.5 1.7659558394044294e-16\\ 
9.0 1.2650443706615904e-16\\ 
9.5 9.344728362510041e-17\\ 
10.0 1.3604665953066723e-16\\ 
10.5 1.2006536298806424e-16\\ 
11.0 9.133644188444683e-17\\ 
11.5 1.3480385765515902e-16\\ 
12.0 7.495120651851407e-17\\ 
12.5 4.407992350688243e-16\\ 
13.0 6.012119820423373e-17\\ 
13.5 4.2624595681780247e-16\\ 
14.0 9.953294682004521e-16\\ 
};  \label{figminresBT} 
\addplot [color=mycolor2, mark size=1.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
        table[row sep=crcr]{%)
0.0 2.125625274719149e-16\\ 
0.5 8.037900803190549e-16\\ 
1.0 1.8661848570474325e-16\\ 
1.5 3.0244764273938807e-16\\ 
2.0 1.9879116364714406e-16\\ 
2.5 3.782154716974597e-16\\ 
3.0 6.159190828880737e-16\\ 
3.5 4.7824847260046115e-16\\ 
4.0 2.6164843380636205e-16\\ 
4.5 4.460781680055304e-16\\ 
5.0 4.977808017254346e-16\\ 
5.5 3.3093678214417166e-16\\ 
6.0 2.8824882429570815e-16\\ 
6.5 2.148730115042231e-16\\ 
7.0 3.7597226039736296e-16\\ 
7.5 7.072961284380233e-16\\ 
8.0 1.5475267003675053e-16\\ 
8.5 3.827972531937151e-16\\ 
9.0 5.541227864077816e-16\\ 
9.5 4.716725336777656e-16\\ 
10.0 2.595944991161434e-16\\ 
10.5 3.121399492757683e-16\\ 
11.0 2.4888204169547295e-16\\ 
11.5 3.155793335199621e-16\\ 
12.0 1.197513441599567e-16\\ 
12.5 7.932901342907855e-16\\ 
13.0 3.6686076262475675e-16\\ 
13.5 1.3158057348444604e-15\\ 
14.0 1.550626876616725e-15\\ 
};  \label{figmeanresBT} 
\end{axis} 
\end{tikzpicture}% 

==> tormorphP2.tex <==
\tdplotsetmaincoords{60}{120}
\begin{tikzpicture}[baseline=(O.base),scale=1.5,tdplot_main_coords]
\coordinate (O) at (0,0,0);
\coordinate (A) at (2,0,0);
\coordinate (B) at (0,2,0);
\coordinate (C) at (0,0,2);
\coordinate (X) at (1.5,0,0);
\coordinate (Y) at (0,1.5,0);
\coordinate (Z) at (0,0,1.5);
						
\draw[opacity=0.2,fill = green,] (O)--(A)--(C)--cycle;
\draw[opacity=0.2,fill = yellow,] (O)--(A)--(B)--cycle;
\draw[opacity=0.2,fill = blue,] (O)--(B)--(C)--cycle;
						
\draw[-latex, very thick, red] (O) -- (X) node[anchor=west] {};
\draw[-latex, very thick, red] (O) -- (Y) node[anchor=south] {};
\draw[-latex, very thick, red] (O) -- (Z) node[anchor=south] {};
	
\draw[-latex] (O) -- (A) node[anchor=west] {};
\draw[-latex] (O) -- (B) node[anchor=south] {};
\draw[-latex] (O) -- (C) node[anchor=south] {};
		
\draw (0,0.5,0.5) node{};
\draw (0.5,0,0.5) node{};
\draw (0.5,0.5,0) node{};
\end{tikzpicture} 
\Large $\xrightarrow{\quad F_\R = \normalsize \begin{bmatrix}
1 & 0 & -1\\ 0 & 1 & -1
\end{bmatrix} \quad}$ \quad \normalsize
\begin{tikzpicture}[baseline=-1 cm,scale=1.0]
\coordinate (O) at (0,0);
\coordinate (u1) at (1,0);
\coordinate (uu1) at (2,0);
\coordinate (u12) at (2,-2);
\coordinate (u2) at (-1,-1);
\coordinate (uu2) at (-2,-2);
\coordinate (u23) at (-2,2);
\coordinate (u3) at (0,1);
\coordinate (uu3) at (0,2);
\coordinate (u31) at (2,2);
\coordinate (X) at (1.5,0);
\coordinate (Y) at (0,1.5);
%\draw[step=1cm,gray,very thin, opacity = 0.3] (-1.9,-1.9) grid (1.9,1.9);
%\draw[opacity=0.4,fill = red,] (A)--(B)--(C)--cycle;
\draw[-latex] (O) -- (X) node[anchor=west]{} ;
\draw[-latex] (O) -- (Y) node[anchor=south]{} ;
\draw[-latex, very thick, red] (O) -> (u1); 
\draw[-latex, very thick, red] (O) -> (u2);
\draw[-latex, very thick, red] (O) -> (u3); 
%\draw (-6,0) node{$P$};
\draw[opacity=0.2,fill = blue,] (O)--(uu1)--(u12)--(uu2)--cycle;
\draw[opacity=0.2,fill = green,] (O)--(uu2)--(u23)--(uu3)--cycle;
\draw[opacity=0.2,fill = yellow,] (O)--(uu3)--(u31)--(uu1)--cycle;
\draw (0.6,-1) node{};
\draw (-1,0.5) node{};
\draw (1,1) node{};
%\draw (1,1) node{$\sigma_{23}$};
%\node (pt2) at (axis cs:0,0) {};
\end{tikzpicture} 
